Current-limiting amplifier for high speed measurement of resistive switching data

Resistive switching devices, important for emerging memory and neuromorphic applications, face significant challenges related to control of delicate filamentary states in the oxide material. As a device switches, its rapid conductivity change is involved in a positive feedback process that would lead to runaway destruction of the cell without current, voltage, or energy limitation. Typically, cells are directly patterned on MOS transistors to limit the current, but this approach is very restrictive as the necessary integration limits the materials available as well as the fabrication cycle time. In this article we propose an external circuit to cycle resistive memory cells, capturing the full transfer curves while driving the cells in such a way to suppress runaway transitions. Using this circuit, we demonstrate the acquisition of $10^5$ I-V loops per second without the use of on-wafer current limiting transistors. This setup brings voltage sweeping measurements to a relevant timescale for applications, and enables many new experimental possibilities for device evaluation in a statistical context.

==> figures/schematic.tex <==
\begin{tikzpicture}
%Everything is relative to the probe node or its branches

\def \BJTscale{1.5};			%scale Transistors
\def \offsetUp{1.5};			%offset upper half (Voltage Control)
\def \offsetDown{0};		%offset lower half (Current Control)
\def \offsetDiffMeas{.3};		%offset Upper resistors and Diff Amplifier


%Probing Node
\node (probe) at (0,0) {};
\node[circ]  at (probe) {};

%Mirror Node adjust horizontal distance here
\node[jump crossing,right = 1.5cm of probe] (mirror) {};


%Input

\node[left of=probe, node distance=.5cm](needle){};
\node[above of = needle, node distance=0.3cm,anchor=east,xshift=8pt]{Contact Probe};
\draw (needle.center)--++(0,0.05)--++(-.8,0)--++(-1,-0.4)--++(1,.3)-|(needle.center);
\draw (probe.center)--(needle.center);



%%draw left side
%voltage Source
\draw (probe.center) to[short] ++(0,\offsetUp) node[npn, anchor=E, scale=\BJTscale](Q1){};
\draw (Q1.C) to[short] ++(0,\offsetDiffMeas)node[circ](Vprobe){} to[R, name=R1,l2 = $\mathrm{R_1}$ and $\mathrm{2 k\Omega}$, l2 valign=t, l2 halign=r ] ++(0,1.5) node(leftVcc){};


%current Source
\draw (probe.center) to[short] ++(0,\offsetDown) node[npn, anchor=C, scale=\BJTscale](Q2){};
\draw (Q2.E) node[npn, anchor=C, scale=\BJTscale](Q3){};
\draw (Q3.E) to[R,l2_ = $\mathrm{R_2}$ and $\mathrm{2 k\Omega}$, l2 valign=t, l2 halign=r] ++(0,-1)--++(0,-.5) node[](leftVee){};


%%draw right side
%voltage Source
\draw (mirror.center) to[short] ++(0,\offsetUp) node[npn, anchor=E, xscale=-1, scale=\BJTscale](Q4){};
\draw (Q4.C) to[short] ++(0,\offsetDiffMeas) node[jump crossing](Vmirror){} to[R, name=R2,l2=$\mathrm{R_3}$ and $\mathrm{2 k\Omega}$, l2 valign=t, l2 halign=r] ++(0,1.5) node(rightVcc){};
\draw (Vprobe) -- (Vmirror.west);


%current Source
\draw (mirror.center) to[short] ++(0,\offsetDown) node[npn, anchor=C, xscale=-1, scale=\BJTscale](Q5){};
\draw (Q5.E) node[npn, anchor=C, xscale=-1, scale=\BJTscale](Q6){};
\draw (Q6.E) to[R,l2_ = $\mathrm{R_4}$ and $\mathrm{2 k\Omega}$, l2 valign=t, l2 halign=r] ++(0,-1) --++(0,-.5)node[](rightVee){};

%%Transistorlabel
\node at (Q1.center){Q$_1$};
\node at (Q2.center){Q$_2$};
\node at (Q3.center){Q$_3$};
\node at (Q4.center){Q$_4$};
\node at (Q5.center){Q$_5$};
\node at (Q6.center){Q$_6$};



%% Connect both sides
%Vcc
\node[circ] (Vcc) at ($(leftVcc)!0.5!(rightVcc)$) {}; 			%find center between nodes
\draw (leftVcc.center) -- (rightVcc.center);
\draw (Vcc) to[short] ++(0,.1) node[vcc]{+6V};

%Vee
\node[circ] (Vee) at ($(leftVee)!0.5!(rightVee)$) {}; 			%find center between nodes
\draw (leftVee.center) -- (rightVee.center);
\draw (Vee) to[short] ++(0,-.1) node[vee]{-10V};

%Cascode bases
\draw (Q2.B) -- ++(0,-.5)node[sground,scale=1]{};
\draw (Q5.B) -- ++(0,-.5)node[sground,scale=1]{};


\draw (Q3.B) to[short, *-o] ++(-.5,0) node[left]{$\mathrm{V_{c}}$};
\node[jump crossing] (Q6jump) at ($(Q6.E) + (0,.3)$){};
\node[jump crossing] (Q3jump) at ($(Q3.E) + (0,.3)$){};
\draw (Q6.B) |- (Q6jump.east);
\draw (Q6jump.west) -- (Q3jump.east);
\draw (Q3jump.west) -|(Q3.B);

%% Amplifiers 
%Feedback for Base biasing
\node[below = .2cm of Q4.E](FBpoint){};
\node[circ] at (FBpoint){};
\draw (FBpoint.center) -- ++(2,0) node[op amp, noinv input up, anchor=-, scale=.9](biasop){OPA277};
\draw (biasop.+)  node[sground, scale=1]{};

\node[jump crossing] (Q4jump) at ($(Q4.E) + (0,.3)$){};
\node[jump crossing] (Q1jump) at ($(Q1.E) + (0,.3)$){};
\draw (biasop.out) |- (Q4.B) node[circ]{}  |- (Q4jump.east);
\draw (Q4jump.west) -- (Q1jump.east);
\draw (Q1jump.west) -|(Q1.B);


%Voltage Measurement
\node[right = 1.88 of mirror.center](posVop) {};
\node[op amp, noinv input up ,anchor=+, scale=.9] (Vop) at (posVop) {THS3091};
\draw (probe.center) -- (mirror.west);
\draw (mirror.east) -- (Vop.+);
\draw (Vop.-) -- ++(0,-1) node[circ](Vfb){} to[R,l=$\mathrm{R_{9}}$,a=$1.21\mathrm{k}\Omega$, l2 valign =b] (Vfb-| Vop.out) -- (Vop.out) node[circ]{};
\draw (Vfb) --++(0,-.2) to[R,l2=$\mathrm{R_{8}}$ and $1.21\mathrm{k}\Omega$, l2 halign=l, l2 valign =t] ++(0,-2) node[sground, scale=1]{};

\draw (Vop.out) to[R,l=$\mathrm{R_{10}}$,a=$50\Omega$,-o] ++(2,0) node[right]{$\mathrm{V_{out}}$};


%Differential Current Measurement
\node [muxdemux, muxdemux def={NL=4, NR=1, NT=0, NB=0, w=4,  Lh=5, Rh=0}, 
anchor=lpin 3](AD8130) at ($(Vmirror)+(2,0)$) {AD8130};
\node[right=.2] at (AD8130.lpin 3) {$+$};
\node[right=.2] at (AD8130.lpin 4) {$-$};
\node[right=.2, font=\tiny] at (AD8130.lpin 2) {REF};
\node[right=.2, font=\tiny] at (AD8130.lpin 1) {FB};

\draw (Vmirror.east) -- (AD8130.lpin 3);
\draw (AD8130.lpin 4) -- (AD8130.lpin 4 -| Vmirror) node[circ]{};

\draw (AD8130.lpin 1) -- ++(0,.6) node[circ](fb){} to[R,l=$\mathrm{R_{6}}$,a=$499\Omega$] (fb -| AD8130.rpin 1) --(AD8130.rpin 1) node[circ]{}to[R,l=$\mathrm{R_{7}}$,a=$50\Omega$,-o] ++(1.5,0) node[right]{$\mathrm{I_{out}}$};
\draw (AD8130.lpin 2) node[sground, scale=1]{} ;
\draw (fb) to[R,a=$\mathrm{R_{5}}$,l=$499\Omega$] ++(-1.5,0) node[sground, scale=1]{} ;




\end{tikzpicture}

==> figures/shielded_setup.tex <==
\newcommand{\coaxDown}[1]{\draw[fill=white](#1)circle(.13cm and .07cm) --++(0,.1);\draw[thick]($(#1)+(.135,0)$)arc(0:-180:.135cm and .07cm);}
\newcommand{\coaxUp}[1]{\draw[fill=white](#1)circle(.13cm and .07cm) --++(0,-.1);\draw[thick]($(#1)+(.135,0)$)arc(0:180:.135cm and .07cm);}
\newcommand{\coaxRight}[1]{\draw[fill=white](#1)circle(.07cm and .13cm);\draw (#1) --++(-.1,0);\draw[thick]($(#1)+(0,-.135)$)arc(-90:90:.07cm and .135cm);}
\newcommand{\coaxLeft}[1]{\filldraw[fill=white](#1)circle(.07cm and .13cm);\draw (#1) --++(.1,0);\draw[thick]($(#1)+(0,.135)$)arc(90:270:.07cm and .135cm);}

\begin{tikzpicture}
\definecolor{amber}{RGB}{230,153,0}		%DUT cell color amber 
\def \coax{.255cm};						%Coax Diameter
\def \coaxCol{white};					%Coax color, white is default


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%ReRAM stack with TE and BE
\node (TE) at (4,5) {};
\filldraw[fill=lightgray, thick](TE)++(-.3,0) rectangle ++(1,-.1) node(celltop){};
\filldraw[fill=white, thick] (celltop) ++(-.1,0) rectangle ++(-.2,-.2) node(cellbot){};
\filldraw[fill=gray, thick] (cellbot) ++(-.1,0) rectangle ++(1,-.1) ++(-.3,.1)node(BE){};
\node[above=.2] at (celltop.west){DUT};

%left probing needle
\draw (TE.center) --++(-.6,.3)node(probeheight){} --++(-.5,0) --++(0,.05) node(TEprobe){} --++(0,.05) --++(.5,0) --(TE.center);

%right probing needle
\draw (BE.center) --++(.6,.3) --++(.5,0) --++(0,.05) node(BEprobe){} --++(0,.05) --++(-.5,0) --(BE.center);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%AWG
\node[qfpchip, num pins=12,anchor=bpin 7, hide numbers, no topmark, external pins width=0,xscale=1, yscale=1.2] (awg) at ($(TEprobe) + (-2.5,0)$){};
\node at ($(awg.bpin 12)+(.1,-.2)$) {AWG};
\node (awgCC) at ($(awg.bpin 9) !.4! (awg.bpin 8)$){};
\node (awgSplitter) at (awg.bpin 7){};

%Voltage Sources
\draw(awgSplitter.center)--++(-.2,0) node[resistorshape, anchor=right, scale=.7](R){\large{$50\Omega$}}  
(R.left)--++(-.2,0)node[vsourcesinshape, rotate=90, scale=.5, anchor=south](v){};
\draw(v.north) -- ++(-.2,0)node[circ,scale=.7](Vawg){};

\draw(awgCC.center)--++(-.2,0) node[resistorshape, anchor=right, scale=.7](R){\large{$50\Omega$}}  
(R.left)--++(-.2,0) node[vsourcesinshape, rotate=90, scale=.5, anchor=south](v){};
\draw(v.north)-|(Vawg) -- (Vawg |- awg.south) node[circ,scale=.7]{} node[ground]{};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Oscilloscope

\node[dipchip, rotate=90, num pins=18, hide numbers, no topmark, external pins width=0,yscale=.8, xscale=1.2](osc) at ($(celltop) + (0,-4)$){};
\node[above] at (osc.bpin 5){Oscilloscope};
\node(oscSplitter)at(osc.bpin 17){};
\node(oscV)at(osc.bpin 14){};
\node(oscI)at(osc.bpin 11){};


\draw (oscSplitter.center) --++(0,-.3) node[resistorshape, anchor=right, rotate=90, scale=.7](R){}node[left] at (R){\scriptsize{$50\Omega$}} 
(R.left) -- ++(0,-.3)node[circ, scale=.7](gnd1){} -- (osc.bpin 2) node[circ,scale=.7]{};
\draw (oscV.center) --++(0,-.3) node[resistorshape, anchor=right, rotate=90, scale=.7](R){}node[left] at (R){\scriptsize{$50\Omega$}}
(R.left){} -- (gnd1-|R.left) node[circ, scale=.7](gnd2){} -- (gnd1);
\draw (oscI.center) --++(0,-.3) node[resistorshape, anchor=right, rotate=90, scale=.7](R){} node[left] at (R){\scriptsize{$50\Omega$}} 
(R.left) |- (gnd2);




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Voltage and Current Amplifier
\ctikzset{multipoles/thickness=1}
\node[qfpchip, num pins=12, hide numbers, no topmark, external pins width=0, anchor=bpin 2]
%(compliance) at ($(BEprobe.center)+(.3,-.3)$){\begin{tabular}{c}Compliance \\ Circuit \end{tabular}};				%center Text
(compliance) at ($(BEprobe.center)+(.3,-.3)$){\begin{tabular}{c}Current \\ Limiting \\ Amplifier \end{tabular}};				%center Text

\draw (BEprobe.center)--(compliance.bpin 2 |- BEprobe.center) ;
\node[above]at (compliance.bpin 4){\tiny{$\mathrm{V_{out}}$}};												%V_out
\node[above]at (compliance.bpin 6){\tiny{$\mathrm{I_{out}}$}};												%I_out
\node[below]at (compliance.bpin 11){\tiny{$\mathrm{I_{limit}}$}};											%V_set

%coax to Oscilloscope
\draw (compliance.bpin 4)--++(0,-.3)node(voltageMeas){};
\draw[double=\coaxCol, double distance = \coax](voltageMeas.center) |-++(-1,-.6)-|(oscV.center);
\coaxDown{voltageMeas}
\coaxUp{oscV.center}

\draw(compliance.bpin 6)--++(0,-.3)node(currentMeas){};
\draw[double=\coaxCol, double distance = \coax](currentMeas.center) |-++(-1,-1.3)-|(oscI.center);
\coaxDown{currentMeas};
\coaxUp{oscI.center}

%coax to AWG
\draw (compliance.bpin 11)--++(0,.3)node(complianceAWG){};
\draw[double=\coaxCol, double distance = \coax](awgCC.center)-|(complianceAWG.center) ;
\coaxUp{complianceAWG};
\coaxRight{awgCC.center};


%Shielding Cage
\draw[thick](BEprobe.north)node[rground,anchor=south]{}
(BEprobe.north)|-(complianceAWG.west)
(complianceAWG.east)-|($(compliance.pin 7) + (0.3,0)$)|-(currentMeas.east)
(currentMeas.west)--(voltageMeas.east)
(voltageMeas.west)-|(BEprobe.south)node[rground,anchor=south, thick,rotate=180]{};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Splitter
\draw (TEprobe.center)--++(-.5,0)node[circ, scale=.7](splitter){};
\draw (splitter)--++(0,-.3) node[resistorshape, anchor=right, rotate=90, scale=.7](R){}
(R.left)--++(0,-.4)node(splitterOsc){} ;
\node[left] at (R){\scriptsize{$450\Omega$}};
 

\draw[double=\coaxCol, double distance = \coax](splitterOsc.center)  |-++(.5,-1)-|(oscSplitter.center);
\coaxDown{splitterOsc}
\coaxUp{oscSplitter.center}
\draw(splitter.center)--++(-1.2,0)node(splitterAWG){};
\draw[double=\coaxCol, double distance = \coax](splitterAWG.center)--(awgSplitter.center);

\coaxLeft{splitterAWG.center};
\coaxRight{awgSplitter.center};

%Nameplate
\node[] at ($(splitter)+(-.5,.2)$){Splitter};

%Shielding
\draw[thick](TEprobe.north)node[rground,anchor=south]{}
(TEprobe.north)|-($(splitterAWG) + (0,.5)$)-|(splitterAWG)
(splitterAWG.south)|-(splitterOsc.west)
(splitterOsc.east)-|(TEprobe.south)node[rground,anchor=south, thick,rotate=180]{};

%ground jumper to Compliance Circuit
\node[circ, scale=.7](splitterGnd)at ($(TEprobe)+(0,.-1.1)$){};
\node[circ, scale=.7](complianceGnd)at (splitterGnd -| BEprobe){};
\draw(splitterGnd)--(complianceGnd);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%PC

\node[qfpchip, num pins=12, no topmark, external pins width=0, hide numbers, scale=.7, thick](pc) at (awg.bpin 5 |- osc) {};
\draw[<->,double,>=stealth](pc.bpin 11) -- (awg.bpin 5);
\draw[<->,double,>=stealth](pc.bpin 8)--(osc.north);
\node at (pc){PC};


\end{tikzpicture}


